Non-Equilibrium Dynamics of Dyson's Model with an Infinite Number of Particles

Dyson's model is a one-dimensional system of Brownian motions with long-range repulsive forces acting between any pair of particles with strength proportional to the inverse of distances with proportionality constant $\beta/2$. We give sufficient conditions for initial configurations so that Dyson's model with $\beta=2$ and an infinite number of particles is well defined in the sense that any multitime correlation function is given by a determinant with a continuous kernel. The class of infinite-dimensional configurations satisfying our conditions is large enough to study non-equilibrium dynamics. For example, we obtain the relaxation process starting from a configuration, in which every point of $\Z$ is occupied by one particle, to the stationary state, which is the determinantal point process with the sine kernel.

==> Fig_Katori_Tanemura_08.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 60.7500, 23.1000)(  4.0000,-27.2500)
%\begin{picture}( 60.7500, 23.1000)(  1.2500,-27.2500)
% LINE 1 0 3 0
% 2 800 900 800 1100
% 
\special{pn 13}%
\special{pa 800 900}%
\special{pa 800 1100}%
\special{fp}%
% LINE 1 0 3 0
% 2 4600 900 4600 1100
% 
\special{pn 13}%
\special{pa 4600 900}%
\special{pa 4600 1100}%
\special{fp}%
% LINE 1 0 3 0
% 2 2800 900 2800 1100
% 
\special{pn 13}%
\special{pa 2800 900}%
\special{pa 2800 1100}%
\special{fp}%
% DOT 0 0 0 0
% 1 1000 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1000 1000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 0 0
% 1 5800 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5800 1000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 0 0
% 1 5200 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 5200 1000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 0 0
% 1 4800 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4800 1000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 0 0
% 1 4000 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4000 1000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 0 0
% 1 3200 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 3200 1000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 0 0
% 1 2600 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2600 1000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 0 0
% 1 2000 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2000 1000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 0 0
% 1 1400 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1400 1000 10 10 0  6.28318530717959E+0000}%
% BOX 1 0 0 0
% 2 1600 900 1800 1100
% 
\special{pn 13}%
\special{sh 0.600}%
\special{pa 1600 900}%
\special{pa 1800 900}%
\special{pa 1800 1100}%
\special{pa 1600 1100}%
\special{pa 1600 900}%
\special{fp}%
% BOX 1 0 0 0
% 2 3600 900 3800 1100
% 
\special{pn 13}%
\special{sh 0.600}%
\special{pa 3600 900}%
\special{pa 3800 900}%
\special{pa 3800 1100}%
\special{pa 3600 1100}%
\special{pa 3600 900}%
\special{fp}%
% BOX 1 0 0 0
% 2 5400 900 5600 1100
% 
\special{pn 13}%
\special{sh 0.600}%
\special{pa 5400 900}%
\special{pa 5600 900}%
\special{pa 5600 1100}%
\special{pa 5400 1100}%
\special{pa 5400 900}%
\special{fp}%
% LINE 1 0 3 0
% 2 800 2600 6200 2600
% 
\special{pn 13}%
\special{pa 800 2600}%
\special{pa 6200 2600}%
\special{fp}%
% LINE 1 0 3 0
% 2 1600 2500 1600 2700
% 
\special{pn 13}%
\special{pa 1600 2500}%
\special{pa 1600 2700}%
\special{fp}%
% LINE 1 0 3 0
% 2 3600 2500 3600 2700
% 
\special{pn 13}%
\special{pa 3600 2500}%
\special{pa 3600 2700}%
\special{fp}%
% LINE 1 0 3 0
% 2 5600 2500 5600 2700
% 
\special{pn 13}%
\special{pa 5600 2500}%
\special{pa 5600 2700}%
\special{fp}%
% LINE 2 2 3 0
% 2 1800 1000 1800 2600
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 1800 2600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5400 1000 5400 2600
% 
\special{pn 8}%
\special{pa 5400 1000}%
\special{pa 5400 2600}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 800 1100 800 1200 5 0
% $g^\kappa(k-1)$
\put(8.0000,-12.0000){\makebox(0,0){$g^\kappa(k-1)$}}%
% STR 2 0 3 0
% 3 2800 1100 2800 1200 5 0
% $g^\kappa(k)$
\put(28.0000,-12.0000){\makebox(0,0){$g^\kappa(k)$}}%
% STR 2 0 3 0
% 3 4600 1100 4600 1200 5 0
% $g^\kappa(k+1)$
\put(46.0000,-12.0000){\makebox(0,0){$g^\kappa(k+1)$}}%
% STR 2 0 3 0
% 3 1670 690 1670 790 5 0
% $I_{k-1}$
\put(16.7000,-7.9000){\makebox(0,0){$I_{k-1}$}}%
% STR 2 0 3 0
% 3 3700 700 3700 800 5 0
% $I_{k}$
\put(37.0000,-8.0000){\makebox(0,0){$I_{k}$}}%
% STR 2 0 3 0
% 3 5530 690 5530 790 5 0
% $I_{k+1}$
\put(55.3000,-7.9000){\makebox(0,0){$I_{k+1}$}}%
% STR 2 0 3 0
% 3 2000 800 2000 900 5 0
% $v_{k \ 1}$
\put(20.0000,-9.0000){\makebox(0,0){$v_{k \ 1}$}}%
% STR 2 0 3 0
% 3 2600 800 2600 900 5 0
% $v_{k \ 2}$
\put(26.0000,-9.0000){\makebox(0,0){$v_{k \ 2}$}}%
% STR 2 0 3 0
% 3 3200 800 3200 900 5 0
% $v_{k \ 3}$
\put(32.0000,-9.0000){\makebox(0,0){$v_{k \ 3}$}}%
% STR 2 0 3 0
% 3 4000 800 4000 900 5 0
% $v_{k+1 \ 1}$
\put(40.0000,-9.0000){\makebox(0,0){$v_{k+1 \ 1}$}}%
% STR 2 0 3 0
% 3 4790 790 4790 890 5 0
% $v_{k+1 \ 2}$
\put(47.9000,-8.9000){\makebox(0,0){$v_{k+1 \ 2}$}}%
% STR 2 0 3 0
% 3 5200 800 5200 900 5 0
% $v_{k+1 \ 3}$
\put(52.0000,-9.0000){\makebox(0,0){$v_{k+1 \ 3}$}}%
% STR 2 0 3 0
% 3 3160 2195 3160 2295 5 0
% $\Delta_k$
\put(31.6000,-22.9500){\makebox(0,0){$\Delta_k$}}%
% STR 2 0 3 0
% 3 5020 2200 5020 2300 5 0
% $\Delta_{k+1}$
\put(50.2000,-23.0000){\makebox(0,0){$\Delta_{k+1}$}}%
% VECTOR 2 0 3 0
% 2 1600 1800 1800 1800
% 
\special{pn 8}%
\special{pa 1600 1800}%
\special{pa 1800 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1800}%
\special{pa 1734 1780}%
\special{pa 1748 1800}%
\special{pa 1734 1820}%
\special{pa 1800 1800}%
\special{fp}%
% VECTOR 2 0 3 1
% 2 1800 1800 1600 1800
% 
\special{pn 8}%
\special{pa 1800 1800}%
\special{pa 1600 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1600 1800}%
\special{pa 1668 1820}%
\special{pa 1654 1800}%
\special{pa 1668 1780}%
\special{pa 1600 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 1700 1900 1700 2000 5 0
% $\varepsilon_{k-1}$
\put(17.0000,-20.0000){\makebox(0,0){$\varepsilon_{k-1}$}}%
% STR 2 0 3 0
% 3 5500 1900 5500 2000 5 0
% $\varepsilon_{k+1}$
\put(55.0000,-20.0000){\makebox(0,0){$\varepsilon_{k+1}$}}%
% STR 2 0 3 0
% 3 4590 400 4590 500 5 0
% ${\mathfrak{C}}_{k+1}$
\put(45.9000,-5.0000){\makebox(0,0){${\mathfrak{C}}_{k+1}$}}%
% STR 2 0 3 0
% 3 2700 400 2700 500 5 0
% ${\mathfrak{C}}_{k}$
\put(27.0000,-5.0000){\makebox(0,0){${\mathfrak{C}}_{k}$}}%
% STR 2 0 3 0
% 3 1900 2700 1900 2800 5 0
% $\overline{b}_{k-1}$
\put(19.0000,-28.0000){\makebox(0,0){$\overline{b}_{k-1}$}}%
% STR 2 0 3 0
% 3 5700 2700 5700 2800 5 0
% $\overline{b}_{k+1}$
\put(57.0000,-28.0000){\makebox(0,0){$\overline{b}_{k+1}$}}%
% STR 2 0 3 0
% 3 2700 2710 2700 2810 5 0
% $c_k$
\put(27.0000,-28.1000){\makebox(0,0){$c_k$}}%
% LINE 2 2 3 0
% 2 3600 2600 3600 2600
% 
\special{pn 8}%
\special{pa 3600 2600}%
\special{pa 3600 2600}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 1550 2700 1550 2800 5 0
% $\underline{b}_{k-1}$
\put(15.5000,-28.0000){\makebox(0,0){$\underline{b}_{k-1}$}}%
% STR 2 0 3 0
% 3 5380 2700 5380 2800 5 0
% $\underline{b}_{k+1}$
\put(53.8000,-28.0000){\makebox(0,0){$\underline{b}_{k+1}$}}%
% LINE 2 2 3 0
% 2 3600 2600 3600 2600
% 
\special{pn 8}%
\special{pa 3600 2600}%
\special{pa 3600 2600}%
\special{dt 0.045}%
% LINE 2 2 0 0
% 2 3600 2000 3600 2600
% 
\special{pn 8}%
\special{pa 3600 2000}%
\special{pa 3600 2600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 1600 1000 1600 2600
% 
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 1600 2600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 5600 1000 5600 2600
% 
\special{pn 8}%
\special{pa 5600 1000}%
\special{pa 5600 2600}%
\special{dt 0.045}%
% LINE 1 0 3 0
% 2 1800 2500 1800 2700
% 
\special{pn 13}%
\special{pa 1800 2500}%
\special{pa 1800 2700}%
\special{fp}%
% LINE 1 0 3 0
% 2 5400 2500 5400 2700
% 
\special{pn 13}%
\special{pa 5400 2500}%
\special{pa 5400 2700}%
\special{fp}%
% CIRCLE 0 0 0 0
% 4 1000 1000 1030 1000 1030 1000 1030 1000
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1000 1000 30 30  0.0000000 6.2831853}%
% CIRCLE 0 0 0 0
% 4 1400 1000 1430 1000 1430 1000 1430 1000
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 1400 1000 30 30  0.0000000 6.2831853}%
% CIRCLE 0 0 0 0
% 4 2600 1000 2630 1000 2630 1000 2630 1000
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2600 1000 30 30  0.0000000 6.2831853}%
% CIRCLE 0 0 0 0
% 4 3200 1000 3230 1000 3230 1000 3230 1000
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 3200 1000 30 30  0.0000000 6.2831853}%
% CIRCLE 0 0 0 0
% 4 4800 1000 4830 1000 4830 1000 4830 1000
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4800 1000 30 30  0.0000000 6.2831853}%
% CIRCLE 0 0 0 0
% 4 2000 1000 2030 1000 2030 1000 2030 1000
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2000 1000 30 30  0.0000000 6.2831853}%
% CIRCLE 0 0 0 0
% 4 4000 1000 4030 1000 4030 1000 4030 1000
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 4000 1000 30 30  0.0000000 6.2831853}%
% CIRCLE 0 0 0 0
% 4 5200 1000 5230 1000 5230 1000 5230 1000
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 5200 1000 30 30  0.0000000 6.2831853}%
% CIRCLE 0 0 0 0
% 4 5800 1000 5830 1000 5830 1000 5830 1000
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 5800 1000 30 30  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 2240 2190 2240 2290 5 0
% $\Delta_k$
\put(22.4000,-22.9000){\makebox(0,0){$\Delta_k$}}%
% STR 2 0 3 0
% 3 3160 2195 3160 2295 5 0
% $\Delta_k$
\put(31.6000,-22.9500){\makebox(0,0){$\Delta_k$}}%
% STR 2 0 3 0
% 3 4240 2200 4240 2300 5 0
% $\Delta_{k+1}$
\put(42.4000,-23.0000){\makebox(0,0){$\Delta_{k+1}$}}%
% VECTOR 1 0 3 0
% 2 1800 2400 2700 2400
% 
\special{pn 13}%
\special{pa 1800 2400}%
\special{pa 2700 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 2700 2400}%
\special{pa 2634 2380}%
\special{pa 2648 2400}%
\special{pa 2634 2420}%
\special{pa 2700 2400}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2700 2400 3600 2400
% 
\special{pn 13}%
\special{pa 2700 2400}%
\special{pa 3600 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 2400}%
\special{pa 3534 2380}%
\special{pa 3548 2400}%
\special{pa 3534 2420}%
\special{pa 3600 2400}%
\special{fp}%
% LINE 2 2 3 0
% 2 3600 1000 3600 2600
% 
\special{pn 8}%
\special{pa 3600 1000}%
\special{pa 3600 2600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3800 1000 3800 2600
% 
\special{pn 8}%
\special{pa 3800 1000}%
\special{pa 3800 2600}%
\special{dt 0.045}%
% VECTOR 1 0 3 0
% 2 3800 2400 4600 2400
% 
\special{pn 13}%
\special{pa 3800 2400}%
\special{pa 4600 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 2400}%
\special{pa 4534 2380}%
\special{pa 4548 2400}%
\special{pa 4534 2420}%
\special{pa 4600 2400}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 4600 2400 5400 2400
% 
\special{pn 13}%
\special{pa 4600 2400}%
\special{pa 5400 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 2400}%
\special{pa 5334 2380}%
\special{pa 5348 2400}%
\special{pa 5334 2420}%
\special{pa 5400 2400}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 5400 2400 4600 2400
% 
\special{pn 13}%
\special{pa 5400 2400}%
\special{pa 4600 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 2400}%
\special{pa 4668 2420}%
\special{pa 4654 2400}%
\special{pa 4668 2380}%
\special{pa 4600 2400}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 4600 2400 3800 2400
% 
\special{pn 13}%
\special{pa 4600 2400}%
\special{pa 3800 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 2400}%
\special{pa 3868 2420}%
\special{pa 3854 2400}%
\special{pa 3868 2380}%
\special{pa 3800 2400}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3600 2400 2700 2400
% 
\special{pn 13}%
\special{pa 3600 2400}%
\special{pa 2700 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 2700 2400}%
\special{pa 2768 2420}%
\special{pa 2754 2400}%
\special{pa 2768 2380}%
\special{pa 2700 2400}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2700 2400 1800 2400
% 
\special{pn 13}%
\special{pa 2700 2400}%
\special{pa 1800 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 2400}%
\special{pa 1868 2420}%
\special{pa 1854 2400}%
\special{pa 1868 2380}%
\special{pa 1800 2400}%
\special{fp}%
% STR 2 0 3 0
% 3 3600 2710 3600 2810 5 0
% $\underline{b}_{k}$
\put(36.0000,-28.1000){\makebox(0,0){$\underline{b}_{k}$}}%
% STR 2 0 3 0
% 3 3800 2710 3800 2810 5 0
% $\overline{b}_{k}$
\put(38.0000,-28.1000){\makebox(0,0){$\overline{b}_{k}$}}%
% STR 2 0 3 0
% 3 4600 2700 4600 2800 5 0
% $c_{k+1}$
\put(46.0000,-28.0000){\makebox(0,0){$c_{k+1}$}}%
% VECTOR 2 0 3 0
% 2 3600 1800 3800 1800
% 
\special{pn 8}%
\special{pa 3600 1800}%
\special{pa 3800 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 1800}%
\special{pa 3734 1780}%
\special{pa 3748 1800}%
\special{pa 3734 1820}%
\special{pa 3800 1800}%
\special{fp}%
% VECTOR 2 0 3 1
% 2 5600 1800 5400 1800
% 
\special{pn 8}%
\special{pa 5600 1800}%
\special{pa 5400 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 1800}%
\special{pa 5468 1820}%
\special{pa 5454 1800}%
\special{pa 5468 1780}%
\special{pa 5400 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 3700 1900 3700 2000 5 0
% $\varepsilon_{k}$
\put(37.0000,-20.0000){\makebox(0,0){$\varepsilon_{k}$}}%
% ELLIPSE 2 0 3 0
% 4 1950 870 2080 1010 1960 720 1790 890
% 
\special{pn 8}%
\special{ar 1950 870 130 140  3.0233962 4.7842077}%
% ELLIPSE 2 0 3 0
% 4 3460 870 3330 1010 3620 890 3450 720
% 
\special{pn 8}%
\special{ar 3460 870 130 140  4.6405703 6.2831853}%
\special{ar 3460 870 130 140  0.0000000 0.1181965}%
% ELLIPSE 2 0 3 0
% 4 3940 870 4070 1010 3950 720 3780 890
% 
\special{pn 8}%
\special{ar 3940 870 130 140  3.0233962 4.7842077}%
% ELLIPSE 2 0 3 0
% 4 5250 860 5120 1000 5410 880 5240 710
% 
\special{pn 8}%
\special{ar 5250 860 130 140  4.6405703 6.2831853}%
\special{ar 5250 860 130 140  0.0000000 0.1181965}%
% ELLIPSE 2 0 3 0
% 4 2760 582 2680 722 2690 572 2760 712
% 
\special{pn 8}%
\special{ar 2760 582 80 140  1.5707963 3.2270979}%
% ELLIPSE 2 0 3 0
% 4 2600 580 2680 720 2600 710 2670 570
% 
\special{pn 8}%
\special{ar 2600 580 80 140  6.1976800 6.2831853}%
\special{ar 2600 580 80 140  0.0000000 1.5707963}%
% ELLIPSE 2 0 3 0
% 4 4660 582 4580 722 4590 572 4660 712
% 
\special{pn 8}%
\special{ar 4660 582 80 140  1.5707963 3.2270979}%
% ELLIPSE 2 0 3 0
% 4 4500 580 4580 720 4500 710 4570 570
% 
\special{pn 8}%
\special{ar 4500 580 80 140  6.1976800 6.2831853}%
\special{ar 4500 580 80 140  0.0000000 1.5707963}%
% LINE 2 0 3 0
% 2 1950 730 2600 730
% 
\special{pn 8}%
\special{pa 1950 730}%
\special{pa 2600 730}%
\special{fp}%
% LINE 2 0 3 0
% 2 2770 730 3470 730
% 
\special{pn 8}%
\special{pa 2770 730}%
\special{pa 3470 730}%
\special{fp}%
% LINE 2 0 3 0
% 2 3950 730 4500 730
% 
\special{pn 8}%
\special{pa 3950 730}%
\special{pa 4500 730}%
\special{fp}%
% LINE 2 0 3 0
% 2 4650 720 5260 720
% 
\special{pn 8}%
\special{pa 4650 720}%
\special{pa 5260 720}%
\special{fp}%
% LINE 1 0 3 0
% 2 600 1000 6200 1000
% 
\special{pn 13}%
\special{pa 600 1000}%
\special{pa 6200 1000}%
\special{fp}%
% LINE 2 2 3 0
% 2 4600 2200 4600 2600
% 
\special{pn 8}%
\special{pa 4600 2200}%
\special{pa 4600 2600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 4600 2200 4600 2600
% 
\special{pn 8}%
\special{pa 4600 2200}%
\special{pa 4600 2600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2700 2200 2700 2600
% 
\special{pn 8}%
\special{pa 2700 2200}%
\special{pa 2700 2600}%
\special{dt 0.045}%
% VECTOR 2 0 3 0
% 2 5400 1800 5600 1800
% 
\special{pn 8}%
\special{pa 5400 1800}%
\special{pa 5600 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 1800}%
\special{pa 5534 1780}%
\special{pa 5548 1800}%
\special{pa 5534 1820}%
\special{pa 5600 1800}%
\special{fp}%
% VECTOR 2 0 3 1
% 2 5600 1800 5400 1800
% 
\special{pn 8}%
\special{pa 5600 1800}%
\special{pa 5400 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 1800}%
\special{pa 5468 1820}%
\special{pa 5454 1800}%
\special{pa 5468 1780}%
\special{pa 5400 1800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3800 1800 3600 1800
% 
\special{pn 8}%
\special{pa 3800 1800}%
\special{pa 3600 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 1800}%
\special{pa 3668 1820}%
\special{pa 3654 1800}%
\special{pa 3668 1780}%
\special{pa 3600 1800}%
\special{fp}%
\end{picture}%

